Synchronizability of Communicating Finite State Machines is not Decidable

A system of communicating finite state machines is synchronizable if its send trace semantics, i.e.the set of sequences of sendings it can perform, is the same when its communications are FIFO asynchronous and when they are just rendez-vous synchronizations. This property was claimed to be decidable in several conference and journal papers for either mailboxes or peer-to-peer communications, thanks to a form of small model property. In this paper, we show that this small model property does not hold neither for mailbox communications, nor for peer-to-peer communications, therefore the decidability of synchronizability becomes an open question. We close this question for peer-to-peer communications, and we show that synchronizability is actually undecidable. We show that synchronizability is decidable if the topology of communications is an oriented ring. We also show that, in this case, synchronizability implies the absence of unspecified receptions and orphan messages, and the channel-recognizability of the reachability set.

==> fig-counter-example.tex <==
\begin{tikzpicture}[shorten >=1pt,=stealth’,initial text={},auto,every state/.style={scale=.7,initial distance={2mm}},scale=2]

\begin{scope}
\node[state,initial] (m1q0) at (0,0) {$\state_{0,1}$};
\node[state] (m1q1) at (1,0) {$\state_{1,1}$};
\node[state] (m1q2) at (2,0) {$\state_{2,1}$};
\node[state] (m1q3) at (3,0) {$\state_{3,1}$};
\node[left of=m1q0] {$\peer_1$};
\draw[->] (m1q0) edge node {$!\tagmsg{a}{1}{2}$} (m1q1);
\draw[->] (m1q1) edge node {$!\tagmsg{a}{1}{2}$} (m1q2);
\draw[->] (m1q2) edge node {$!\tagmsg{b}{1}{3}$} (m1q3);
\end{scope}

\begin{scope}[xshift=4cm]
\node[state,initial] (m2q0) at (0,-1) {$\state_{0,2}$};
\node[state] (m2q1) at (0,0) {$\state_{1,2}$};
\node[state] (m2q2) at (1,0) {$\state_{2,2}$};
\node[state] (m2q3) at (2,0) {$\state_{3,2}$};
\node[state] (m2q4) at (1,-1) {$\state_{4,2}$};
\node[state] (m2q5) at (2,-1) {$\state_{5,2}$};
\node[left of=m2q0] {$\peer_2$};
\draw[->] (m2q0) edge node {$?\tagmsg{a}{1}{2}$} (m2q1);
\draw[->] (m2q1) edge node {$?\tagmsg{a}{1}{2}$} (m2q2);
\draw[->] (m2q2) edge node {$?\tagmsg{c}{3}{2}$} (m2q3);
\draw[->] (m2q0) edge node {$?\tagmsg{c}{3}{2}$} (m2q4);
\draw[->] (m2q4) edge node {$!\tagmsg{d}{2}{1}$} (m2q5);
\end{scope}

\begin{scope}
\node[state,initial] (m3q0) at (0,-1) {$\state_{0,3}$};
\node[state] (m3q1) at (1,-1) {$\state_{1,3}$};
\node[state] (m3q2) at (2,-1) {$\state_{2,3}$};
\node[left of=m3q0] {$\peer_3$};
\draw[->] (m3q0) edge node {$?\tagmsg{b}{1}{3}$} (m3q1);
\draw[->] (m3q1) edge node {$!\tagmsg{c}{3}{2}$} (m3q2);
\end{scope}


\end{tikzpicture}


==> fig-diagram-star.tex <==
\begin{tikzpicture}[scale=.7]


\begin{scope}[every node/.style={scale=.2}]
\node (0) at (0,0) {};
\node (1) at (-1,-1) {};
\node (2) at (1,-1) {};
\node (3) at (-2,-2) {};
\node (4) at (0,-2) {};
\node (5) at (2,-2) {};
\node (6) at (-1,-3) {};
\node (7) at (1,-3) {};
\node (8) at (0,-4) {};
\end{scope}

\node at (0,-1) {$\causalequiv$};

\draw[->] (0) edge node [above left] {$!a_1\cdots !a_n$} (1);
\draw[->] (0) edge node [above right] {$!b_1\cdots !b_m$} (2);
\draw[->,dashed] (1) edge node [pos=.3,below] {} (4);
\draw[->,dashed] (1) edge node [above left] {} (3);
\draw[->,dashed] (2) edge node [pos=.3,below] {} (4);
\draw[->,dashed] (2) edge node [above] {} (5);
\draw[->,dashed] (3) edge node [below left] {} (6);
\draw[->,dashed] (4) edge node [pos=.3,below] {} (6);
\draw[->,dashed] (4) edge node [pos=.3,below] {} (7);
\draw[->,dashed] (5) edge node [below right] {} (7);
\draw[->,dashed] (6) edge node [below left] {} (8);
\draw[->,dashed] (7) edge node [below right] {} (8);

\end{tikzpicture}


==> fig-diagram.tex <==
\begin{tikzpicture}[scale=.7]


\begin{scope}[every node/.style={scale=.2}]
\node (0) at (0,0) {};
\node (1) at (-1,-1) {};
\node (2) at (1,-1) {};
\node (3) at (-2,-2) {};
\node (4) at (0,-2) {};
\node (5) at (2,-2) {};
\node (6) at (-1,-3) {};
\node (7) at (1,-3) {};
\node (8) at (0,-4) {};
\end{scope}

\node at (0,-1) {$\causalequiv$};

\draw[->] (0) edge node [above left] {$!a$} (1);
\draw[->] (0) edge node [above right] {$!b$} (2);
\draw[->,dashed] (1) edge node [pos=.3,below] {$!b$} (4);
\draw[->,dashed] (1) edge node [above left] {$?a$} (3);
\draw[->,dashed] (2) edge node [pos=.3,below] {$!a$} (4);
\draw[->,dashed] (2) edge node [above] {$?b$} (5);
\draw[->,dashed] (3) edge node [below left] {$!b$} (6);
\draw[->,dashed] (4) edge node [pos=.3,below] {$?a$} (6);
\draw[->,dashed] (4) edge node [pos=.3,below] {$?b$} (7);
\draw[->,dashed] (5) edge node [below right] {$!a$} (7);
\draw[->,dashed] (6) edge node [below left] {$?b$} (8);
\draw[->,dashed] (7) edge node [below right] {$?a$} (8);

\end{tikzpicture}


==> fig-fifo-automaton-encoding.tex <==
\begin{tikzpicture}[shorten >=1pt,=stealth’,initial text={},auto,every state/.style={scale=.3,initial distance={2mm}}]

\begin{scope}[xshift=3cm]
\draw[dashed] (-1,1.5) rectangle (1.7,-1.5);
\node at (0.5,-2) {$\A$};
\node[state,initial] (aq0) at (0,0) {};
\node[state] (aq1) at (1,0) {};
\draw[->] (aq0) edge [loop above] node[above] {$!a$} (aq0);
\draw[->] (aq0) edge [bend left] node [above] {$!\specialmsg$} (aq1);
\draw[->] (aq1) edge [bend left] node {$?a,?\specialmsg$} (aq0);
\end{scope}


\begin{scope}[xshift=8cm]
\draw[dashed] (-1,2) rectangle (6,-2);
\node at (2.5,-2.5) {$\peer_1$};
\node[state,initial] (p1q0) at (0,0) {};
\node[state] (p1q1) at (5,0) {};
\node[state] (p1q2) at (2.5,-0.5) {};
\node[state] (p1q3) at (2.5,-1.5) {};
\draw[->] (p1q0) edge [loop above] node [above] {$!\tagmsg{a}{1}{2}$} (p1q0);
\draw[->] (p1q0) edge [bend left] node[above] {$!\tagmsg{\specialmsg}{1}{2}$} (p1q1);
\draw[->] (p1q1) edge[bend left=10] node [above] {$!\tagmsg{a}{1}{3}$} (p1q2.east);
\draw[->] (p1q2) edge[bend left=10] node [above right] {$?\tagmsg{a}{3}{1}$} (p1q0);
\draw[->] (p1q1) edge[bend left] node [below right] {$!\tagmsg{\specialmsg}{1}{3}$} (p1q3);
\draw[->] (p1q3) edge[bend left] node [below left] {$?\tagmsg{\specialmsg}{3}{1}$} (p1q0);

\end{scope}


\begin{scope}[yshift=-5cm,xshift=3cm,xscale=2]
\node at (1,-3) {$\peer_2$};
\draw[dashed] (-1,-2.5) rectangle (3,2.5);
\node[state,initial,initial left] (p2q0) at (0,0) {};
\node[state](p2q0') at (1,0) {};
\node[state] (p2q1) at (1,-2) {};
\node[state] (p2q2) at (2.5,-1) {};
\node[state] (p2q1') at (1,2) {};
\node[state] (p2q2') at (2.5,1) {};
\draw[->] (p2q0) edge node[below left] {$?\tagmsg{a}{3}{2}$} (p2q1);
\draw[->] (p2q0') edge node[right] {$?\tagmsg{a}{3}{2}$} (p2q1);
\draw[->] (p2q1) edge node[below right] {$?\tagmsg{a}{1}{2}$} (p2q2);
\draw[->] (p2q2) edge node[above right] {$!\tagmsg{a}{2}{3}$} (p2q0');
\draw[->] (p2q0) edge node [above left] {$?\tagmsg{\specialmsg}{3}{2}$} (p2q1');
\draw[->] (p2q0') edge node [right] {$?\tagmsg{\specialmsg}{3}{2}$} (p2q1');
\draw[->] (p2q1') edge node [above right] {$?\tagmsg{\specialmsg}{1}{2}$} (p2q2');
\draw[->] (p2q2') edge node[below right] {$!\tagmsg{\specialmsg}{2}{3}$} (p2q0');
\end{scope}



\begin{scope}[xscale=1.5,xshift=2cm,yshift=-15cm]
\node at (4,-2) {$\peer_3$};
\draw[dashed] (-1,-1.5) rectangle (9,1.5);
\node[state,initial,initial above] (p3q0) at (4,0) {};
\node[state] (p3q1) at (6,.5) {};
\node[state] (p3q2) at (8,0) {};
\node[state] (p3q3) at (6,-.5) {};
\node[state] (p3q1') at (2,.5) {};
\node[state] (p3q2') at (0,0) {};
\node[state] (p3q3') at (2,-.5) {};
\draw[->] (p3q0) edge node[above] {$?\tagmsg{a}{1}{3}$} (p3q1);
\draw[->] (p3q1) edge node[above] {$!\tagmsg{a}{3}{2}$} (p3q2);
\draw[->] (p3q2) edge node[below] {$?\tagmsg{a}{2}{3}$} (p3q3);
\draw[->] (p3q3) edge node[below] {$!\tagmsg{a}{3}{1}$} (p3q0);
\draw[->] (p3q0) edge node[above] {$?\tagmsg{\specialmsg}{1}{3}$} (p3q1');
\draw[->] (p3q1') edge node[near start,above] {$!\tagmsg{\specialmsg}{3}{2}$} (p3q2');
\draw[->] (p3q2') edge node[below] {$?\tagmsg{\specialmsg}{2}{3}$} (p3q3');
\draw[->] (p3q3') edge node[below] {$!\tagmsg{\specialmsg}{3}{1}$} (p3q0);
\end{scope}


\begin{scope}[xshift=4cm,xscale=1.5,yshift=-10cm]
\node at (0.5,-2.5) {$\peer_2'$};
\draw[dashed] (-2,-2) rectangle (3,1.25);
\node[state,initial] (p2'q0) at (-.7,0) {};
\node[state] (p2'q1) at (1,0) {};
\node[state] (p2'q2) at (1,-1) {};
\draw[->] (p2'q0) edge node [above] {$?\tagmsg{a}{1}{2},?\tagmsg{\specialmsg}{1}{2}$} (p2'q1);
\draw[->] (p2'q1) edge [in=0,out=60,loop] (p2'q1);
\node at ($(p2'q1)+(1,.5)$) {$\begin{array}{c}?\tagmsg{a}{1}{2}, ?\tagmsg{\specialmsg}{1}{2}\end{array}$};
\draw[->] (p2'q1) edge [bend left] node [right] {$?\tagmsg{a}{3}{2}$} (p2'q2);
\draw[->] (p2'q2) edge [in=-60,out=0,loop] (p2'q2);
\node at ($(p2'q2)+(1,-.5)$) {$\begin{array}{c}?\tagmsg{a}{1}{2}, ?\tagmsg{\specialmsg}{1}{2}\end{array}$};
\draw[->] (p2'q2) edge [bend left] node [left] {$!\tagmsg{a}{2}{3}$} (p2'q1);
\draw[->] (p2'q0) |- node [pos=.6,below] {$?\tagmsg{a}{3}{2}$} (p2'q2);
\end{scope}


\end{tikzpicture}


==> fig-mailbox-counter-example.tex <==
\begin{tikzpicture}[shorten >=1pt,=stealth’,initial text={},auto,every state/.style={scale=.4,initial distance={2mm}},scale=1.2]
{\small
%% p1 = seq [a;a;b] nil
%% p2 = sum [c,seq [a_;a_;d_;e] nil;  a_,diamond a_ c (seq [d_] nil)]
%% p3 = sum [c_,seq [b_] nil ; b_, seq [c_;d] nil]
%% a : 1->2
%% b : 1->3
%% c : 2->3
%% d : 3->2
%% e : 2->1
\begin{scope}
\node[state,initial] (m1q0) at (0,0) {};
\node[state] (m1q1) at (1,0) {};
\node[state] (m1q2) at (2,0) {};
\node[state] (m1q3) at (3,0) {};
\node[left of=m1q0] {$\peer_1$};
\draw[->] (m1q0) edge node {$!\tagmsg{a}{1}{2}$} (m1q1);
\draw[->] (m1q1) edge node {$!\tagmsg{a}{1}{2}$} (m1q2);
\draw[->] (m1q2) edge node {$!\tagmsg{b}{1}{3}$} (m1q3);
\end{scope}

\begin{scope}[yshift=-.8cm]
\node[state,initial] (m2q0) at (0,-1) {};
\node[state] (m2q1) at (1,-1) {};
\node[state] (m2q2) at (2,-.5) {};
\node[state] (m2q3) at (2,-1.5) {};
\node[state] (m2q4) at (3,-1) {};
\node[state] (m2q5) at (4,-1) {};
\node[state] (m2q6) at (0,0) {};
\node[state] (m2q7) at (1,0) {};
\node[state] (m2q8) at (2,0) {};
\node[state] (m2q9) at (3,0) {};
\node[state] (m2q10) at (4,0) {};
\node[left of=m2q0] {$\peer_2$};
\draw[->] (m2q0) edge node {$?\tagmsg{a}{1}{2}$} (m2q1);
\draw[->] (m2q1) edge node [above] {$?\tagmsg{a}{1}{2}$} (m2q2);
\draw[->] (m2q1) edge node [below left] {$!\tagmsg{c}{2}{3}$} (m2q3);
\draw[->] (m2q2) edge node {$!\tagmsg{c}{2}{3}$} (m2q4);
\draw[->] (m2q3) edge node [below right] {$?\tagmsg{a}{1}{2}$} (m2q4);
\draw[->] (m2q4) edge node {$?\tagmsg{d}{3}{2}$} (m2q5);
\draw[->] (m2q0) edge node {$!\tagmsg{c}{2}{3}$} (m2q6);
\draw[->] (m2q6) edge node {$?\tagmsg{a}{1}{2}$} (m2q7);
\draw[->] (m2q7) edge node {$?\tagmsg{a}{1}{2}$} (m2q8);
\draw[->] (m2q8) edge node {$?\tagmsg{d}{3}{2}$} (m2q9);
\draw[->] (m2q9) edge node {$!\tagmsg{e}{2}{1}$} (m2q10);
\end{scope}

\begin{scope}[xshift=5cm]
\node[state,initial] (m3q0) at (0,0) {};
\node[state] (m3q1) at (0,-.8) {};
\node[state] (m3q2) at (0,-1.6) {};
\node[state] (m3q3) at (1,0) {};
\node[state] (m3q4) at (1,-.8) {};
\node[state] (m3q5) at (1,-1.6) {};
\node[left of=m3q0] {$\peer_3$};
\draw[->] (m3q0) edge node [left] {$?\tagmsg{c}{2}{3}$} (m3q1);
\draw[->] (m3q1) edge node [left] {$?\tagmsg{b}{1}{3}$} (m3q2);
\draw[->] (m3q0) edge node {$?\tagmsg{b}{1}{3}$} (m3q3);
\draw[->] (m3q3) edge node [left] {$?\tagmsg{c}{2}{3}$} (m3q4);
\draw[->] (m3q4) edge node [left] {$!\tagmsg{d}{3}{2}$} (m3q5);
\end{scope}
}

%% \node at (8.5cm,-.8cm) {\small
%% $
%% \begin{array}{l}
%% \sendtracesmailbox{0}{\system} = \\ 
%% \prefixclosure \{ 
%% \aonetwo\cdot{}\aonetwo\cdot{}\tagmsg{b}{1}{3}\cdot{}\tagmsg{c}{2}{3}\cdot{}\tagmsg{d}{3}{2}
%% ,\\ 
%% \aonetwo\cdot{}\aonetwo\cdot{}\tagmsg{c}{2}{3}\cdot{}\tagmsg{b}{1}{3}
%% ,\\
%% \aonetwo\cdot{}\tagmsg{c}{2}{3} \aonetwo\cdot{}\tagmsg{b}{1}{3}
%% ,\\ 
%% \tagmsg{c}{2}{3}\cdot{}\aonetwo\cdot{}\aonetwo\cdot{}\tagmsg{b}{1}{3}\}
%% \\
%% = \sendtracesmailbox{1}{\system}
%% \end{array}
%% $
%% };

%% \node at (6.5cm,-3cm) {\small
%% $
%% \sendtracesmailbox{2}{\system} = \sendtracesmailbox{0}{\system}\cup
%% \{\aonetwo\cdot{}\aonetwo\cdot{}\tagmsg{b}{1}{3}\cdot{}\tagmsg{c}{2}{3}\cdot{}\\~~~ \tagmsg{d}{3}{2}\cdot{}\tagmsg{e}{2}{1}\}
%% $
%% };

\node at (8.5cm,-.8cm) {\small
$
\begin{array}{llll}
\sendtracesmailbox{0}{\system} & = & \prefixclosure \{ &
aabcd,\\ &&& aacb,\\ &&& acab, \\ &&& caab \}
\\
& = & \multicolumn{2}{l}{\sendtracesmailbox{1}{\system}}
\\
\end{array}
$
};

\node at (8cm,-2cm) {\small
$\sendtracesmailbox{2}{\system} =  \sendtracesmailbox{0}{\system}\cup \{aabcde\}$
};

\end{tikzpicture}


==> figure-exemple-encodage.tex <==
\begin{tikzpicture}[shorten >=1pt,=stealth’,initial text={},auto,every state/.style={scale=.3,initial distance={2mm}}]

\begin{scope}[xscale=1.7,xshift=1]
\node at (-.6,0) {$\peer_1$};
\node[state,initial] (p1q0) at (0,0) {};
\node[state] (p1q1) at (1,0) {};
\node[state] (p1q2) at (2,0) {};
\node[state] (p1q3) at (3,0) {};
\node[state] (p1q4) at (4,0) {};
\node[state] (p1q5) at (5,0) {};
\node[state] (p1q7) at (1,-.5) {};
\draw[->] (p1q0) edge node[above] {$\tagmsg{a}{1}{2}$} (p1q1);
\draw[->] (p1q1) edge node[above] {$\tagmsg{b}{1}{2}$} (p1q2);
\draw[->] (p1q2) edge node {$\tagmsg{c}{1}{2}$} (p1q3);
\draw[->] (p1q2) edge node[below] {$\tagmsg{x}{1}{3}$} (p1q7);
\draw[->] (p1q7) edge node[below] {$\tagmsg{x}{3}{1}$} (p1q0);
\draw[->] (p1q3) edge node {$\tagmsg{\specialmsg}{1}{3}$} (p1q4);
\draw[->] (p1q4) edge node {$\tagmsg{\specialmsg}{3}{1}$} (p1q5);
\end{scope}


\begin{scope}[yshift=-2cm,xscale=1.7]
\node at (-.6,-0.5) {$\peer_2$};
\node[state] (p2q0) at (0,0) {};
\node[state,initial] (p2q00) at (0,-.5) {};
\node[state] (p2q0) at (0,0) {};
\node[state] (p2q1) at (1,0) {};
\node[state] (p2q2) at (2,0) {};
\node[state] (p2q3) at (3,0) {};
\node[state] (p2q4) at (2,1) {};
\node[state] (p2q5) at (4,0) {};
\node[state] (p2q6) at (5,0) {};
\node[state] (p2q7) at (0,-1) {};
\node[state] (p2q8) at (1.5,-1) {};
\draw[->] (p2q0) edge node {$\tagmsg{x}{3}{2}$} (p2q1);
\draw[->] (p2q1) edge node {$\tagmsg{x}{2}{3}$} (p2q2);
\draw[->] (p2q2) edge [bend left] node [above left]{$\tagmsg{a}{1}{2}$} (p2q4);
\draw[->] (p2q4) edge [bend left] node [above right]{$\tagmsg{b}{1}{2}$} (p2q2);
\draw[->] (p2q2) edge node {$\tagmsg{c}{1}{2}$} (p2q3);
\draw[->] (p2q3) edge node {$\tagmsg{\specialmsg}{3}{2}$} (p2q5);
\draw[->] (p2q5) edge node {$\tagmsg{\specialmsg}{2}{3}$} (p2q6);
\draw[->] (p2q7) edge [loop below] node [left] {$\begin{array}{r}\tagmsg{a}{1}{2},\tagmsg{b}{1}{2},\\\tagmsg{c}{1}{2},\tagmsg{\specialmsg}{3}{2}\end{array}$} ();
\draw[->] (p2q7) edge [bend left] node {$\tagmsg{x}{3}{2}$} (p2q8);
\draw[->] (p2q8) edge [bend left] node {$\tagmsg{x}{2}{3}$} (p2q7);
\draw[->] (p2q00) edge (p2q0);
\draw[->] (p2q00) edge (p2q7);
\end{scope}


\begin{scope}[xshift=1cm,xscale=2,yshift=-4cm]
\node at (2,.6) {$\peer_3$};
\node[state,initial,initial above] (p3q0) at (2,0) {};
\node[state] (p3q1) at (3,0) {};
\node[state] (p3q2) at (4,0) {};
\node[state] (p3q3) at (3,-.5) {};
\node[state] (p3q1') at (1,0) {};
\node[state] (p3q2') at (0,0) {};
\node[state] (p3q3') at (1,-.5) {};
\draw[->] (p3q0) edge node[above] {$\tagmsg{x}{1}{3}$} (p3q1);
\draw[->] (p3q1) edge node[above] {$\tagmsg{x}{3}{2}$} (p3q2);
\draw[->] (p3q2) edge node[below] {$\tagmsg{x}{2}{3}$} (p3q3);
\draw[->] (p3q3) edge node[below] {$\tagmsg{x}{2}{3}$} (p3q0);
\draw[->] (p3q0) edge node[above] {$\tagmsg{\specialmsg}{1}{3}$} (p3q1');
\draw[->] (p3q1') edge node[near start,above] {$\tagmsg{\specialmsg}{3}{2}$} (p3q2');
\draw[->] (p3q2') edge node[below] {$\tagmsg{\specialmsg}{2}{3}$} (p3q3');
\draw[->] (p3q3') edge node[below] {$\tagmsg{\specialmsg}{2}{3}$} (p3q0);
\end{scope}


\end{tikzpicture}


==> figure_indecidabilite.tex <==
\begin{tikzpicture}[baseline=-.6cm]

%% \begin{scope}[xshift = -2cm,yshift=-.5cm]
%% \node[rectangle,draw] at (0,0) {$\machine_1$};
%% \node[rectangle,draw] at (2,0) {$\machine_2$};
%% \draw[->] (0.6,.1) --++ (.8,0);
%% \draw[<->] (0.6,-.1) -- node[below] {\tiny synch} (1.4,-.1);
%% \end{scope}

\begin{scope} %[xshift = 2cm]
%\draw[step=.2] (-1,-1.4) grid (2.5,1);
\node[rectangle,draw] (P1) at (0,0) {$\peer_1$};
\node[rectangle,draw] (P2) at (2,0) {$\peer_2$};
\node[rectangle,draw] (P3) at (1,-1) {$\peer_3$};
\draw[->] (0.6,0) --++ (.8,0);
\draw[->] ($(P1.south east)+(.1,.1)$) -- ($(P3.north west)+(.2,.1)$);
\draw[<-] ($(P1.south east)+(-.2,-.1)$) -- ($(P3.north west)+(-.1,-.1)$);
\draw[->] ($(P2.south west)+(.2,-.1)$) -- ($(P3.north east)+(.1,.-.1)$);
\draw[<-] ($(P2.south west)+(-.1,.1)$) -- ($(P3.north east)+(-.2,.1)$);

\end{scope}


\end{tikzpicture}

